Shape of my heart: Cardiac models through learned signed distance functions

The efficient construction of anatomical models is one of the major challenges of patient-specific in-silico models of the human heart. Current methods frequently rely on linear statistical models, allowing no advanced topological changes, or requiring medical image segmentation followed by a meshing pipeline, which strongly depends on image resolution, quality, and modality. These approaches are therefore limited in their transferability to other imaging domains. In this work, the cardiac shape is reconstructed by means of three-dimensional deep signed distance functions with Lipschitz regularity. For this purpose, the shapes of cardiac MRI reconstructions are learned to model the spatial relation of multiple chambers. We demonstrate that this approach is also capable of reconstructing anatomical models from partial data, such as point clouds from a single ventricle, or modalities different from the trained MRI, such as the electroanatomical mapping (EAM).

==> source/architecture.tex <==
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4},scale=1.1]
    \definecolor{color_latent}{RGB}{194,0,255};
    \definecolor{color_xyz}{RGB}{0,118,230};
    \definecolor{color_nn}{RGB}{227,200,11};
    \definecolor{color_sdf}{RGB}{250,80,1};
    \definecolor{color_nn_b}{RGB}{230,230,230};
    \definecolor{color_sdfs_b}{RGB}{250,250,250};


    \pgfmathsetmacro{\squaresize}{0.32};

    \node at (0,0*\squaresize) [square, draw, fill=color_latent, opacity=0.7, line width=0.01mm] (l1) {};
    \node at (0,1*\squaresize) [square, draw, fill=color_latent, opacity=0.7, line width=0.01mm] (l2) {};
    \node at (0,2*\squaresize) [square, draw, fill=color_latent, opacity=0.7, line width=0.01mm] (l3) {};
    \node at (0,3*\squaresize) [square, draw, fill=color_latent, opacity=0.7, line width=0.01mm] (l4) {};
    \node at (0,4*\squaresize) [square, draw, fill=color_latent, opacity=0.7, line width=0.01mm] (l5) {};
    \node at (0,5*\squaresize) [square, draw, fill=color_latent, opacity=0.7, line width=0.01mm] (l6) {};
    \node at (-0.4,0.8) [rotate=90] (l7) {code $\latentcode$};

    \node at (-1*\squaresize,-0.5) [square, draw, fill=color_xyz, opacity=0.7, line width=0.01mm] (x1) {};
    \node at (0*\squaresize,-0.5) [square, draw, fill=color_xyz, opacity=0.7, line width=0.01mm] (x2) {};
    \node at (1*\squaresize,-0.5) [square, draw, fill=color_xyz, opacity=0.7, line width=0.01mm] (x3) {};
    \node at (0.0,-0.9) [] (x4) {$\vx$}; %$(x_1,x_2,x_3)$};


    \coordinate (line0) at (0.6,0.5);
    \coordinate (line1) at (4.55,0.5);
    \coordinate (line2) at (0.6,-0.5);
    \coordinate (line3) at (1.5*\squaresize,-0.5);
    \coordinate (line4) at (0.6,2.5*\squaresize);
    \coordinate (line5) at (0.5*\squaresize,2.5*\squaresize);

    \fill [color_nn_b] (0.8,1.9) -- (4.1,1.9) -- (4.1,-0.7) -- (0.8,-0.7) -- (0.8,1.9);
    \draw [line width=0.05mm] (0.8,1.9) -- (4.1,1.9) -- (4.1,-0.7) -- (0.8,-0.7) -- (0.8,1.9);

    \draw [line width=0.05mm] (line0) -- (line1);
    \draw [line width=0.05mm] (line0) -- (line2);
    \draw [line width=0.05mm] (line3) -- (line2);
    \draw [line width=0.05mm] (line0) -- (line4);
    \draw [line width=0.05mm] (line5) -- (line4);


    \draw [line width=0.05mm] (1,0.5) -- (1.,1.7);
    \draw [line width=0.05mm] (1.,1.7) -- (2.6,1.7);
    \draw [line width=0.05mm] (2.6,1.7) -- (2.6,1.5);

    \foreach \i in {0,...,4}{
        \coordinate (n1_\i) at (1.2+\i*0.6,-0.5);
        \coordinate (n2_\i) at (1.2+\i*0.6,1.5);
        \coordinate (n3_\i) at (1.5+\i*0.6,-0.5);
        \coordinate (n4_\i) at (1.5+\i*0.6,1.5);
        \fill [white] (n1_\i) -- (n2_\i) -- (n4_\i) -- (n3_\i) -- (n1_\i);
        \fill [color_nn, opacity=0.7] (n1_\i) -- (n2_\i) -- (n4_\i) -- (n3_\i) -- (n1_\i);
        \draw [line width=0.05mm] (n1_\i) -- (n2_\i) -- (n4_\i) -- (n3_\i) -- (n1_\i);
        }

    \node at (2.5,-0.9) [] (n5) {network};
    \node [anchor=north] (n5_label) at (n5.south) {$\nnweights$};


    \node at (4.7,0.5-1.5*\squaresize) [square, draw, fill=color_sdf, opacity=0.7, line width=0.01mm] (s1) {};
    \node at (4.7,0.5-0.5*\squaresize) [square, draw, fill=color_sdf, opacity=0.7, line width=0.01mm] (s2) {};
    \node at (4.7,0.5+0.5*\squaresize) [square, draw, fill=color_sdf, opacity=0.7, line width=0.01mm] (s3) {};
    \node at (4.7,0.5+1.5*\squaresize) [square, draw, fill=color_sdf, opacity=0.7, line width=0.01mm] (s4) {};
    \node at (4.7,-0.6) [] (s5) {SDFs};
    \node [anchor=north] (s5_label) at (s5.south) {\sdfvec};


    \pgfmathsetmacro{\shift}{6.4};


    \fill [color_sdfs_b] (\shift-1.0,2.04) -- (\shift+2.7,2.04) -- (\shift+2.7,-1.04) -- (\shift-1.0,-1.04) -- (\shift-1.0,2.04);
    \draw [line width=0.05mm] (\shift-1.0,2.04) -- (\shift+2.7,2.04) -- (\shift+2.7,-1.04) -- (\shift-1.0,-1.04) -- (\shift-1.0,2.04);

    \node[inner sep=0pt] (im1) at (\shift+0,1.24) {\fbox{\includegraphics[width=1.6cm]{source/architecture/out1.png}}}; 
    \node[anchor=north, yshift=7mm](im1_label) at (im1.north)
    {\Large LV endo};
    \node[inner sep=0pt] (im2) at (\shift+1.73,1.24) {\fbox{\includegraphics[width=1.6cm]{source/architecture/out2.png}}}; 
    \node[anchor=north, yshift=7mm](im2_label) at (im2.north)
    {\Large LV epi};
    \node[inner sep=0pt] (im3) at (\shift+0,-0.24) {\fbox{\includegraphics[width=1.6cm]{source/architecture/out3.png}}}; 
    \node[anchor=north, yshift=-1mm](im3_label) at (im3.south)
    {\Large RV endo};
    \node[inner sep=0pt] (im4) at (\shift+1.73,-0.24) {\fbox{\includegraphics[width=1.6cm]{source/architecture/out4.png}}}; 
    \node[anchor=north, yshift=-1mm](im4_label) at (im4.south)
    {\Large RV epi};


    \draw [line width=0.05mm] (4.7+0.5*\squaresize,0.5+2*\squaresize) -- (\shift-1.0,2.0);
    \draw [line width=0.05mm] (4.7+0.5*\squaresize,0.5-2*\squaresize) -- (\shift-1.0,-1.0);




    \draw [line width=0.2mm] (9.5,2.7) -- (9.5,-1.7);


    \draw [line width=0.05mm] (9.8,2.0) -- (15.4,2.0) -- (15.4,-1.0) -- (9.8,-1.0) -- (9.8,2.0);
    \draw [line width=0.05mm] (15.4,2.0) -- (21.6,2.0) -- (21.6,-1.0) -- (15.4,-1.0) -- (15.4,2.0);

    \node[inner sep=0pt] (im4) at (11.2,0.5) {\includegraphics[width=0.2\textwidth]{source/architecture/train_endo_gt_colored.png}}; 
    \node[inner sep=0pt] (im4) at (14,0.5) {\includegraphics[width=0.2\textwidth]{source/architecture/train_endo_rec.png}};
    \node[inner sep=0pt] (endo) at (12.5,2.4) {\Large Endocardium};
    \node[inner sep=0pt] (im4) at (17,0.5) {\includegraphics[width=0.2\textwidth]{source/architecture/train_epi_gt_colored.png}};
    \node[inner sep=0pt] (im4) at (20,0.5) {\includegraphics[width=0.2\textwidth]{source/architecture/train_epi_rec.png}};
    \node[inner sep=0pt] (epi) at (18.5,2.4) {\Large Epicardium};
    \node[inner sep=0pt] (im4) at (15.4,-1.55) {\includegraphics[width=0.55\textwidth]{source/architecture/colorbarmm_hor.png}};

    
\end{tikzpicture}


==> source/noga.tex <==
\begin{tikzpicture}[spy using outlines]

    \pgfmathsetmacro{\offsetx}{2.8};
    \pgfmathsetmacro{\offsety}{-3.5};
    \pgfmathsetmacro{\imagewidth}{0.27};
    \pgfmathsetmacro{\leftshift}{-1.7};

    \pgfmathsetmacro{\spyonexshift}{0.8};
    \pgfmathsetmacro{\spyoneyshift}{-1.};
    \pgfmathsetmacro{\spytwoxshift}{-0.7};
    \pgfmathsetmacro{\spytwoyshift}{0.9};



    \node[inner sep=0pt] (gt1) at (-1*\offsetx,1*\offsety) {\includegraphics[width=\imagewidth\linewidth,trim={250 0 250 0},clip]{source/noga/gt_view1}}; 
    \node[inner sep=0pt] (gt2) at (-1*\offsetx,2*\offsety) {\includegraphics[width=\imagewidth\linewidth,trim={250 0 250 0},clip]{source/noga/gt_view2}}; 
    \node[inner sep=0pt] (text3) at (-1*\offsetx,0.5*\offsety+0.25) {\large EAM data};



    \node[inner sep=0pt] (im7) at (0,1*\offsety) {\includegraphics[width=\imagewidth\linewidth,trim={250 0 250 0},clip]{source/noga/ssm_view1}}; 
    \node[inner sep=0pt] (s7) at (0+\spyonexshift,1*\offsety+\spyoneyshift) {}; 
    \node[inner sep=0pt] (spy7) at (1*\offsetx,1*\offsety) {}; 

    \node[inner sep=0pt] (im8) at (0*\offsetx,2*\offsety) {\includegraphics[width=\imagewidth\linewidth,trim={250 0 250 0},clip]{source/noga/ssm_view2}}; 
    \node[inner sep=0pt] (s8) at (0*\offsetx+\spytwoxshift,2*\offsety+\spytwoyshift) {}; 
    \node[inner sep=0pt] (spy8) at (1*\offsetx,2*\offsety) {}; 

    \node[inner sep=0pt] (text3) at (0.5*\offsetx,0.5*\offsety+0.25) {\large \ssm};
    \node[inner sep=0pt] (view) at (-1.5*\offsetx-0.1,1*\offsety) {\includegraphics[width=0.08\linewidth,trim={250 0 250 0},clip]{source/noga/viewgreen1.png}};



    \draw [line width=0.15mm] (-0.5*\offsetx+0.05,1*\offsety-0.5*\offsety+0.55) -- (1.5*\offsetx-0.05,1*\offsety-0.5*\offsety+0.55) -- (1.5*\offsetx-0.05,3*\offsety-0.5*\offsety+0.05) -- (-0.5*\offsetx+0.05,3*\offsety-0.5*\offsety+0.05) -- (-0.5*\offsetx+0.05,1*\offsety-0.5*\offsety+0.55);
    


    \node[inner sep=0pt] (im5) at (2*\offsetx,1*\offsety) {\includegraphics[width=\imagewidth\linewidth,trim={250 0 250 0},clip]{source/noga/ours_view1}};     
    \node[inner sep=0pt] (s5) at (2*\offsetx+\spyonexshift,1*\offsety+\spyoneyshift) {}; 
    \node[inner sep=0pt] (spy5) at (3*\offsetx,1*\offsety) {}; 
    \node[inner sep=0pt] (im6) at (2*\offsetx,2*\offsety) {\includegraphics[width=\imagewidth\linewidth,trim={250 0 250 0},clip]{source/noga/ours_view2}}; 
    \node[inner sep=0pt] (s6) at (2*\offsetx+\spytwoxshift,2*\offsety+\spytwoyshift) {}; 
    \node[inner sep=0pt] (spy6) at (3*\offsetx,2*\offsety) {}; 

    \node[inner sep=0pt] (text3) at (2.5*\offsetx,0.5*\offsety+0.25) {\large ours, $\bar{\xi}=3.368$};
    \node[inner sep=0pt] (view) at (-1.5*\offsetx-0.1,2*\offsety) {\includegraphics[width=0.08\linewidth,trim={250 0 250 0},clip]{source/noga/viewgreen2.png}};


    \draw [red,line width=0.15mm] (1.5*\offsetx+0.05,1*\offsety-0.5*\offsety+0.55) -- (3.5*\offsetx-0.05,1*\offsety-0.5*\offsety+0.55) -- (3.5*\offsetx-0.05,3*\offsety-0.5*\offsety+0.05) -- (1.5*\offsetx+0.05,3*\offsety-0.5*\offsety+0.05) -- (1.5*\offsetx+0.05,1*\offsety-0.5*\offsety+0.55);

    \node[inner sep=0pt] (im) at (1*\offsetx,2.5*\offsety-0.2) {\includegraphics[width=0.35\textwidth]{source/optical_comparison/colorbar2.png}}; 
    

    \spy [black,draw,height=2.5cm,width=0.15\linewidth,magnification=2,connect spies] on (s7) in node at (spy7);
    \spy [black,draw,height=2.5cm,width=0.15\linewidth,magnification=2,connect spies] on (s8) in node at (spy8);
    \spy [black,draw,height=2.5cm,width=0.15\linewidth,magnification=2,connect spies] on (s5) in node at (spy5);
    \spy [black,draw,height=2.5cm,width=0.15\linewidth,magnification=2,connect spies] on (s6) in node at (spy6);


\end{tikzpicture}

==> source/noga_short.tex <==
\begin{tikzpicture}[spy using outlines]

    \pgfmathsetmacro{\offsetx}{2.8};
    \pgfmathsetmacro{\offsety}{-3.3};
    \pgfmathsetmacro{\imagewidth}{0.28};
    \pgfmathsetmacro{\leftshift}{-1.7};

    \pgfmathsetmacro{\spyonexshift}{0.8};
    \pgfmathsetmacro{\spyoneyshift}{-1.};
    \pgfmathsetmacro{\spytwoxshift}{-0.75};
    \pgfmathsetmacro{\spytwoyshift}{0.9};
    

    \node[inner sep=0pt] (gt1) at (-1*\offsetx,1*\offsety) {\includegraphics[width=\imagewidth\linewidth,trim={250 0 250 0},clip]{source/noga/gt_view1}}; 
    \node[inner sep=0pt] (text3) at (-1*\offsetx,0.5*\offsety+0.1) {\large EAM data};



    \node[inner sep=0pt] (im7) at (0,1*\offsety) {\includegraphics[width=\imagewidth\linewidth,trim={250 0 250 0},clip]{source/noga/ssm_view1}}; 
    \node[inner sep=0pt] (s7) at (0+\spyonexshift,1*\offsety+\spyoneyshift) {}; 
    \node[inner sep=0pt] (spy7) at (1*\offsetx,1*\offsety) {}; 
    \node[inner sep=0pt] (text3) at (0.5*\offsetx,0.5*\offsety+0.1) {\large \ssm};
    \node[inner sep=0pt] (view) at (-1.5*\offsetx-0.1,1*\offsety) {\includegraphics[width=0.08\linewidth,trim={250 0 250 0},clip]{source/noga/viewgreen1.png}};



    \draw [line width=0.15mm] (-0.5*\offsetx+0.05,1*\offsety-0.5*\offsety+0.4) -- (1.5*\offsetx-0.05,1*\offsety-0.5*\offsety+0.4) -- (1.5*\offsetx-0.05,2*\offsety-0.5*\offsety-0.05) -- (-0.5*\offsetx+0.05,2*\offsety-0.5*\offsety-0.05) -- (-0.5*\offsetx+0.05,1*\offsety-0.5*\offsety+0.4);
    


    \node[inner sep=0pt] (im5) at (2*\offsetx,1*\offsety) {\includegraphics[width=\imagewidth\linewidth,trim={250 0 250 0},clip]{source/noga/ours_view1}};     
    \node[inner sep=0pt] (s5) at (2*\offsetx+\spyonexshift,1*\offsety+\spyoneyshift) {}; 
    \node[inner sep=0pt] (spy5) at (3*\offsetx,1*\offsety) {}; 

    \node[inner sep=0pt] (text3) at (2.5*\offsetx,0.5*\offsety+0.1) {\large ours, $\bar{\xi}=3.368$};


    \draw [red,line width=0.15mm] (1.5*\offsetx+0.05,1*\offsety-0.5*\offsety+0.4) -- (3.5*\offsetx-0.05,1*\offsety-0.5*\offsety+0.4) -- (3.5*\offsetx-0.05,2*\offsety-0.5*\offsety-0.05) -- (1.5*\offsetx+0.05,2*\offsety-0.5*\offsety-0.05) -- (1.5*\offsetx+0.05,1*\offsety-0.5*\offsety+0.4);

    \node[inner sep=0pt] (im) at (1*\offsetx,1.5*\offsety-0.3) {\includegraphics[width=0.35\textwidth]{source/optical_comparison/colorbar2.png}}; 
    
    \spy [black,draw,height=2.5cm,width=0.15\linewidth,magnification=2,connect spies] on (s7) in node at (spy7);
    \spy [black,draw,height=2.5cm,width=0.15\linewidth,magnification=2,connect spies] on (s5) in node at (spy5);
\end{tikzpicture}


==> source/optical_comparison.tex <==
\begin{tikzpicture}[spy using outlines]

    \pgfmathsetmacro{\pointnumber}{0};
    \pgfmathsetmacro{\pointnumberoffset}{\pointnumber*8};
    \pgfmathsetmacro{\offsetx}{3.1};
    \pgfmathsetmacro{\offsety}{-5.7};
    \pgfmathsetmacro{\meshnumbera}{0};
    \pgfmathsetmacro{\meshnumberb}{1};
    \pgfmathsetmacro{\meshnumberc}{2};
    \pgfmathsetmacro{\imagewidth}{0.2};
    \pgfmathsetmacro{\leftshift}{-1.5};



    \node[inner sep=0pt] (im) at (0,\offsety+1.8) {\large ground truth}; 
    \node[inner sep=0pt] (im) at (\offsetx,\offsety+1.8) {\large $\xi=0$}; 
    \node[inner sep=0pt] (im) at (2*\offsetx,\offsety+1.8) {\large $\xi=2$}; 
    \node[inner sep=0pt] (im) at (3*\offsetx,\offsety+1.8) {\large $\xi=5$}; 

    \node[inner sep=0pt] (im) at (-0.25,3*\offsety-4.6) {\includegraphics[width=0.3\textwidth,height=0.05\textwidth]{source/optical_comparison/colorbar2.png}}; 
    \foreach \i in {0,1,2}{
        \node[inner sep=0pt] (im\i) at (\offsetx*\i+\offsetx,3*\offsety-5.8) {\includegraphics[width=\imagewidth\textwidth,trim={200 50 200 50},clip]{source/optical_comparison/pc\i.png}}; 
        }

    \node[inner sep=0pt] (text1) at (0.5,3*\offsety-5.8) {\large input:};


    \node[inner sep=0pt] (im) at (0,\offsety) {\includegraphics[width=\imagewidth\textwidth,trim={400 100 400 100},clip]{source/optical_comparison/gt.png}}; 
    \foreach \i in {0,1,2}{
        \node[inner sep=0pt] (im\i) at (\offsetx*\i+\offsetx,\offsety) {\includegraphics[width=\imagewidth\textwidth,trim={400 100 400 100},clip]{source/optical_comparison/ptm\i.png}}; 
        }

    \node[inner sep=0pt] (spy_s_2) at (0*\offsetx-0.5,1*\offsety+0.1) {};
    \node[inner sep=0pt] (spy_t_2) at (0*\offsetx,1*\offsety-2.7) {};
    \spy [black,draw,height=2.2cm,width=1.8cm,magnification=2,connect spies] on (spy_s_2) in node at (spy_t_2);

    \node[inner sep=0pt] (spy_s_2_1) at (1*\offsetx-0.5,1*\offsety+0.1) {};
    \node[inner sep=0pt] (spy_t_2_1) at (1*\offsetx,1*\offsety-2.7) {};
    \spy [black,draw,height=2.2cm,width=1.8cm,magnification=2,connect spies] on (spy_s_2_1) in node at (spy_t_2_1);

    \node[inner sep=0pt] (spy_s_2_2) at (2*\offsetx-0.5,1*\offsety+0.1) {};
    \node[inner sep=0pt] (spy_t_2_2) at (2*\offsetx,1*\offsety-2.7) {};
    \spy [black,draw,height=2.2cm,width=1.8cm,magnification=2,connect spies] on (spy_s_2_2) in node at (spy_t_2_2);

    \node[inner sep=0pt] (spy_s_2_3) at (3*\offsetx-0.5,1*\offsety+0.1) {};
    \node[inner sep=0pt] (spy_t_2_3) at (3*\offsetx,1*\offsety-2.7) {};
    \spy [black,draw,height=2.2cm,width=1.8cm,magnification=2,connect spies] on (spy_s_2_3) in node at (spy_t_2_3);

    \node[inner sep=0pt, rotate=90] (text2) at (\leftshift,1.25*\offsety) {\large \ptom};

    \draw [line width=0.15mm] (\leftshift-0.5,1*\offsety-0.26*\offsety+0.05) -- (3.4*\offsetx+0.5,1*\offsety-0.26*\offsety+0.05) -- (3.4*\offsetx+0.5,2*\offsety-0.26*\offsety+0.15) -- (\leftshift-0.5,2*\offsety-0.26*\offsety+0.15) -- (\leftshift-0.5,1*\offsety-0.26*\offsety+0.05);


    \node[inner sep=0pt] (im) at (0,2*\offsety) {\includegraphics[width=\imagewidth\textwidth,trim={400 100 400 100},clip]{source/optical_comparison/gt.png}};
    \foreach \i in {0,1,2}{
        \node[inner sep=0pt] (im\i) at (\offsetx*\i+\offsetx,2*\offsety) {\includegraphics[width=\imagewidth\textwidth,trim={400 100 400 100},clip]{source/optical_comparison/ssm\i.png}}; 
        }

    \node[inner sep=0pt] (spy_s_3) at (0*\offsetx-0.5,2*\offsety+0.1) {};
    \node[inner sep=0pt] (spy_t_3) at (0*\offsetx,2*\offsety-2.7) {};
    \spy [black,draw,height=2.2cm,width=1.8cm,magnification=2,connect spies] on (spy_s_3) in node at (spy_t_3);

    \node[inner sep=0pt] (spy_s_3_1) at (1*\offsetx-0.5,2*\offsety+0.1) {};
    \node[inner sep=0pt] (spy_t_3_1) at (1*\offsetx,2*\offsety-2.7) {};
    \spy [black,draw,height=2.2cm,width=1.8cm,magnification=2,connect spies] on (spy_s_3_1) in node at (spy_t_3_1);

    \node[inner sep=0pt] (spy_s_3_2) at (2*\offsetx-0.5,2*\offsety+0.1) {};
    \node[inner sep=0pt] (spy_t_3_2) at (2*\offsetx,2*\offsety-2.7) {};
    \spy [black,draw,height=2.2cm,width=1.8cm,magnification=2,connect spies] on (spy_s_3_2) in node at (spy_t_3_2);

    \node[inner sep=0pt] (spy_s_3_3) at (3*\offsetx-0.5,2*\offsety+0.1) {};
    \node[inner sep=0pt] (spy_t_3_3) at (3*\offsetx,2*\offsety-2.7) {};
    \spy [black,draw,height=2.2cm,width=1.8cm,magnification=2,connect spies] on (spy_s_3_3) in node at (spy_t_3_3);

    \node[inner sep=0pt, rotate=90] (text3) at (\leftshift,2.25*\offsety) {\large \ssm};

    \draw [line width=0.15mm] (\leftshift-0.5,2*\offsety-0.26*\offsety+0.05) -- (3.4*\offsetx+0.5,2*\offsety-0.26*\offsety+0.05) -- (3.4*\offsetx+0.5,3*\offsety-0.26*\offsety+0.15) -- (\leftshift-0.5,3*\offsety-0.26*\offsety+0.15) -- (\leftshift-0.5,2*\offsety-0.26*\offsety+0.05);



    \node[inner sep=0pt] (im) at (0,3*\offsety) {\includegraphics[width=\imagewidth\textwidth,trim={400 100 400 100},clip]{source/optical_comparison/gt.png}}; 
    \foreach \i in {0,1,2}{
        \node[inner sep=0pt] (im\i) at (\offsetx*\i+\offsetx,3*\offsety) {\includegraphics[width=\imagewidth\textwidth,trim={400 100 400 100},clip]{source/optical_comparison/ldsdf\i.png}}; 
        }

    \node[inner sep=0pt] (spy_s_4) at (0*\offsetx-0.5,3*\offsety+0.1) {};
    \node[inner sep=0pt] (spy_t_4) at (0*\offsetx,3*\offsety-2.7) {};
    \spy [black,draw,height=2.2cm,width=1.8cm,magnification=2,connect spies] on (spy_s_4) in node at (spy_t_4);

    \node[inner sep=0pt] (spy_s_4_1) at (1*\offsetx-0.5,3*\offsety+0.1) {};
    \node[inner sep=0pt] (spy_t_4_1) at (1*\offsetx,3*\offsety-2.7) {};
    \spy [black,draw,height=2.2cm,width=1.8cm,magnification=2,connect spies] on (spy_s_4_1) in node at (spy_t_4_1);

    \node[inner sep=0pt] (spy_s_4_2) at (2*\offsetx-0.5,3*\offsety+0.1) {};
    \node[inner sep=0pt] (spy_t_4_2) at (2*\offsetx,3*\offsety-2.7) {};
    \spy [black,draw,height=2.2cm,width=1.8cm,magnification=2,connect spies] on (spy_s_4_2) in node at (spy_t_4_2);

    \node[inner sep=0pt] (spy_s_4_3) at (3*\offsetx-0.5,3*\offsety+0.1) {};
    \node[inner sep=0pt] (spy_t_4_3) at (3*\offsetx,3*\offsety-2.7) {};
    \spy [black,draw,height=2.2cm,width=1.8cm,magnification=2,connect spies] on (spy_s_4_3) in node at (spy_t_4_3);

    \node[inner sep=0pt, rotate=90] (text3) at (\leftshift,3.25*\offsety) {\large ours};

    \draw [red,line width=0.15mm] (\leftshift-0.5,3*\offsety-0.26*\offsety+0.05) -- (3.4*\offsetx+0.5,3*\offsety-0.26*\offsety+0.05) -- (3.4*\offsetx+0.5,4*\offsety-0.26*\offsety+0.15) -- (\leftshift-0.5,4*\offsety-0.26*\offsety+0.15) -- (\leftshift-0.5,3*\offsety-0.26*\offsety+0.05);


\end{tikzpicture}


==> source/reconstruction_test.tex <==
\begin{tikzpicture}[]

    \pgfmathsetmacro{\pointnumber}{0};
    \pgfmathsetmacro{\pointnumberoffset}{\pointnumber*3};
    \pgfmathsetmacro{\offsetx}{3};
    \pgfmathsetmacro{\offsety}{-3};
    \pgfmathsetmacro{\meshnumbera}{0};
    \pgfmathsetmacro{\meshnumberb}{1};
    \pgfmathsetmacro{\meshnumberc}{2};
    \pgfmathsetmacro{\meshnumberd}{3};
    \pgfmathsetmacro{\imagewidth}{0.2};
    \pgfmathsetmacro{\leftshift}{-1.6};


    \node[inner sep=0pt] (im) at (0,0) {\includegraphics[width=\imagewidth\textwidth,trim={205 75 260 50},clip]{source/reconstruction_test/gt_\meshnumbera.png}}; 
    \foreach \i in {0,1,2}{
        \pgfmathsetmacro{\ind}{int(12*\meshnumbera+\pointnumberoffset+\i)};
        \node[inner sep=0pt] (im\i) at (\offsetx*\i+\offsetx,0) {\includegraphics[width=\imagewidth\textwidth,trim={205 75 260 50},clip]{source/reconstruction_test/with_gt_\ind.png}}; 
        }
    \node[inner sep=0pt, rotate=90] (text1) at (\leftshift,0) {Mesh 22};


    \node[inner sep=0pt] (im) at (0,\offsety) {\includegraphics[width=\imagewidth\textwidth,trim={210 75 285 60},clip]{source/reconstruction_test/gt_\meshnumberb.png}}; 
    \foreach \i in {0,1,2}{
        \pgfmathsetmacro{\ind}{int(12*\meshnumberb+\pointnumberoffset+\i)};
        \node[inner sep=0pt] (im\i) at (\offsetx*\i+\offsetx,\offsety) {\includegraphics[width=\imagewidth\textwidth,trim={210 75 285 60},clip]{source/reconstruction_test/with_gt_\ind.png}}; 
        }
    \node[inner sep=0pt, rotate=90] (text2) at (\leftshift,\offsety) {Mesh 23};


    \node[inner sep=0pt] (im) at (0,2*\offsety) {\includegraphics[width=\imagewidth\textwidth,trim={210 75 280 140},clip]{source/reconstruction_test/gt_\meshnumberc.png}}; 
    \foreach \i in {0,1,2}{
        \pgfmathsetmacro{\ind}{int(12*\meshnumberc+\pointnumberoffset+\i)};
        \node[inner sep=0pt] (im\i) at (\offsetx*\i+\offsetx,2*\offsety) {\includegraphics[width=\imagewidth\textwidth,trim={210 75 280 140},clip]{source/reconstruction_test/with_gt_\ind.png}}; 
        }
    \node[inner sep=0pt, rotate=90] (text3) at (\leftshift,2*\offsety) {Mesh 42};


    \node[inner sep=0pt] (im) at (0,3*\offsety) {\includegraphics[width=\imagewidth\textwidth,trim={210 100 255 90},clip]{source/reconstruction_test/gt_\meshnumberd.png}}; 
    \foreach \i in {0,1,2}{
        \pgfmathsetmacro{\ind}{int(12*\meshnumberd+\pointnumberoffset+\i)};
        \node[inner sep=0pt] (im\i) at (\offsetx*\i+\offsetx,3*\offsety) {\includegraphics[width=\imagewidth\textwidth,trim={210 100 255 90},clip]{source/reconstruction_test/with_gt_\ind.png}}; 
        }
    \node[inner sep=0pt, rotate=90] (text4) at (\leftshift,3*\offsety) {Mesh 43};


    \node[inner sep=0pt] (im) at (0,2.1) {ground truth}; 
    \node[inner sep=0pt] (im) at (\offsetx,2.1) {$\xi=0$}; 
    \node[inner sep=0pt] (im) at (2*\offsetx,2.1) {$\xi=2$}; 
    \node[inner sep=0pt] (im) at (3*\offsetx,2.1) {$\xi=5$}; 
    
    \node[inner sep=0pt] (im) at (3.5*\offsetx+1.,1.5*\offsety) {\includegraphics[width=0.1\textwidth]{source/reconstruction_test/colorbar5_10mm.png}}; 

\end{tikzpicture}

==> source/sampling.tex <==
\begin{tikzpicture}[]

    \pgfmathsetmacro{\pointnumber}{0};
    \pgfmathsetmacro{\pointnumberoffset}{\pointnumber*3};
    \pgfmathsetmacro{\offsetx}{2.9};
    \pgfmathsetmacro{\offsetxx}{2.0};
    \pgfmathsetmacro{\offsety}{-2.9};
    \pgfmathsetmacro{\meshnumbera}{0};
    \pgfmathsetmacro{\meshnumberb}{1};
    \pgfmathsetmacro{\meshnumberc}{2};
    \pgfmathsetmacro{\meshnumberd}{3};
    \pgfmathsetmacro{\imagewidth}{0.17};
    \pgfmathsetmacro{\leftshift}{-1.8};



    \foreach \i in {0,1,2,3,4}{
        \pgfmathsetmacro{\ii}{int(2*\i)};
        \pgfmathsetmacro{\iii}{int(2*\i+1)};
        \node[inner sep=0pt] (im\i) at (\offsetx*0,\offsety*\i) {\fbox{\includegraphics[width=\imagewidth\textwidth,trim={35 12 42 25},clip]{source/sampling/endo_\ii.png}}}; 
        \node[inner sep=0pt] (im\i) at (\offsetx*1,\offsety*\i) {\fbox{\includegraphics[width=\imagewidth\textwidth,trim={35 12 42 25},clip]{source/sampling/epi_\ii.png}}}; 
        \node[inner sep=0pt, rotate=90] (text1) at (\leftshift,\offsety*\i) {\small Sample \iii};
        }

    \foreach \i in {0,1,2,3,4}{
        \pgfmathsetmacro{\ii}{int(2*\i+1)};
        \pgfmathsetmacro{\iii}{int(2*\i+2)};
        \node[inner sep=0pt] (im\i) at (\offsetx*2+\offsetxx,\offsety*\i) {\fbox{\includegraphics[width=\imagewidth\textwidth,trim={35 12 42 25},clip]{source/sampling/endo_\ii.png}}}; 
        \node[inner sep=0pt] (im\i) at (\offsetx*3+\offsetxx,\offsety*\i) {\fbox{\includegraphics[width=\imagewidth\textwidth,trim={35 12 42 25},clip]{source/sampling/epi_\ii.png}}}; 
        \node[inner sep=0pt, rotate=90] (text1) at (\leftshift+\offsetx*2+\offsetxx,\offsety*\i) {\small Sample \iii};
        }

    \node[inner sep=0pt,anchor=north] (im) at (0,1.8) {\small Endocardium}; 
    \node[inner sep=0pt,anchor=north] (im) at (\offsetx,1.8) {\small Epicardium}; 
    \node[inner sep=0pt,anchor=north] (im) at (\offsetx*2+\offsetxx,1.8) {\small Endocardium}; 
    \node[inner sep=0pt,anchor=north] (im) at (\offsetx*3+\offsetxx,1.8) {\small Epicardium}; 

\end{tikzpicture}
